An AI-based, Error-bounded Compression Scheme for High-frequency Power Quality Disturbance Data

The implementation of modern monitoring systems for power quality disturbances have the potential to generate substantial amounts of data, reaching a point where transmission and storage of high-frequency measurements become impractical. This research paper addresses this challenge by presenting a new, AI-based data compression method. It is based on existing, multi-level compression schemes; however, it uses state-of-the-art technologies, such as autoencoders, to improve the performance. Furthermore, it solves the problem that such algorithms usually cannot ensure an error bound. The scheme is tested on synthetically generated power quality disturbance samples. The evaluation is performed using different metrics such as final compression rate and overhead size. Compression rates between 5 and 68 were achieved depending on the error bound and noise level. Additionally, the impact of the compression on the performance of subsequent algorithms is determined by applying a classification algorithm to the decompressed data. The classification accuracy only declined by 0.8--11.9 \%, depending on the chosen error bound.

==> add_error.tex <==
\begin{tikzpicture}
        \begin{axis}[
            xbar, xmin=0,
            width=7.5cm,
            y=0.5cm,
            symbolic y coords={Uncompressed, Zfp, Quantized},
            ytick=data,
            xlabel={Percentage of Points with $r>0.001$},
            bar width=0.4cm,
           enlarge y limits={abs=0.45cm},
            ]
            \addplot+[fill=blue!50!gray,draw=blue!50!gray] coordinates {(41,Uncompressed) (41.5,Zfp) (49,Quantized)};
        \end{axis}
    \end{tikzpicture}

==> combination-comp.tex <==
\begin{tikzpicture}[
  every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    ybar stacked,
    ymin=0,ymax=0.12,
    ylabel=relative size to uncompressed data,
    x tick label style={rotate=45,anchor=east,yshift=-0.25cm,xshift=0.25cm,font=\footnotesize},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
  legend style={at={(0.5,1)},anchor=north,yshift=-0.1cm,nodes=right,font=\footnotesize, legend columns=2,column sep=0.3cm},
    xtick=data,
    symbolic x coords={
      CAE8+Quant.,
      CAE8 + Zfp,
      CS8 + Quant.,
      CS8 + Zfp,
      CAE16 + Quant.,
      CAE16 + Zfp,
      CS16 + Quant.,
      CS16 + Zfp
    },
  bar width=4pt
  },
]

% bar shift -10pt here
\begin{axis}[bar shift=-5pt,hide axis]
\addplot+[fill=blue!50!gray] coordinates
{(CAE8+Quant.,0.0253) (CAE8 + Zfp,0.04) (CS8 + Quant.,0.02333) (CS8 + Zfp,0.04133) (CAE16 + Quant.,0.01733) (CAE16 + Zfp,0.02333) (CS16 + Quant.,0.01266) (CS16 + Zfp,0.02333)}; 
\addplot+[fill=green!50!gray,draw=green!50!gray] coordinates
{(CAE8+Quant.,0.024) (CAE8 + Zfp,0.02133) (CS8 + Quant.,0.03666) (CS8 + Zfp,0.03466) (CAE16 + Quant.,0.05066) (CAE16 + Zfp,0.05) (CS16 + Quant.,0.05733) (CS16 + Zfp,0.056)}; \addlegendentry{Error Mask}
%\addplot coordinates
%{(White Other,1) (African Caribbean and White,1) (African,3) (D,2) (E,1.5)};
\end{axis}

% zero bar shift here    
\begin{axis}[hide axis]
\addplot+[fill=blue!50!gray] coordinates
{(CAE8+Quant.,0.0253) (CAE8 + Zfp,0.04) (CS8 + Quant.,0.02333)(CS8 + Zfp,0.04133) (CAE16 + Quant.,0.01733) (CAE16 + Zfp,0.023333) (CS16 + Quant.,0.01266) (CS16 + Zfp,0.02333)};
\addplot+[fill=yellow!50!gray,draw=yellow!50!gray] coordinates
{(CAE8+Quant.,0.012) (CAE8 + Zfp,0.00933) (CS8 + Quant.,0.01) (CS8 + Zfp,0.00866) (CAE16 + Quant.,0.01533) (CAE16 + Zfp,0.01533) (CS16 + Quant.,0.01133) (CS16 + Zfp,0.01)}; 
\addplot+[fill=red!50!gray,draw=red!50!gray] coordinates
{(CAE8+Quant.,0.01466) (CAE8 + Zfp,0.01333) (CS8 + Quant.,0.02866) (CS8 + Zfp,0.028) (CAE16 + Quant.,0.038) (CAE16 + Zfp,0.03733) (CS16 + Quant.,0.05) (CS16 + Zfp,0.05)}; 
\end{axis}

% and bar shift +10pt here
\begin{axis}[bar shift=5pt]
\addplot+[fill=blue!50!gray] coordinates
{(CAE8+Quant.,0.0253) (CAE8 + Zfp,0.04) (CS8 + Quant.,0.023333) (CS8 + Zfp,0.04133) (CAE16 + Quant.,0.01733) (CAE16 + Zfp,0.023333) (CS16 + Quant.,0.01266) (CS16 + Zfp,0.02333)}; \addlegendentry{Compressed Signal}
\addlegendimage{fill=green!50!gray,draw=green!50!gray}
\addlegendentry{Error mask}
\addlegendimage{fill=yellow!50!gray,draw=yellow!50!gray}
\addlegendentry{Binary mask}
\addplot+[fill=gray,draw=gray] coordinates
{(CAE8+Quant.,0.014) (CAE8 + Zfp,0.012) (CS8 + Quant.,0.012) (CS8 + Zfp,0.01) (CAE16 + Quant.,0.018) (CAE16 + Zfp,0.018) (CS16 + Quant.,0.012) (CS16 + Zfp,0.01133)}; \addlegendentry{Difference indices}
\addplot+[fill=red!50!gray,draw=red!50!gray] coordinates
{(CAE8+Quant.,0.01466) (CAE8 + Zfp,0.01333) (CS8 + Quant.,0.02866) (CS8 + Zfp,0.028) (CAE16 + Quant.,0.038) (CAE16 + Zfp,0.03733) (CS16 + Quant.,0.05) (CS16 + Zfp,0.05)}; \addlegendentry{Error}

\end{axis}
\end{tikzpicture}

==> comp-cr.tex <==
\begin{tikzpicture}
        \begin{axis}[
            scatter, only marks, scatter src=explicit symbolic,
            scatter/classes={
                a={mark=o,draw=blue,fill=blue},
                b={mark=x,draw=yellow!50!black},
                c={mark=square*,green},
                d={mark=triangle*,red},
                e={mark=diamond*,purple}},
            xmin=0,
            width=7.5cm,
            y=0.5cm,
            symbolic y coords={bzip2,gzip,zfp+bzip2,zfp+gzip,SZ3+bzip2,SZ3+gzip,Quant.+bzip2,Quant.+gzip},
            ytick=data,
            xlabel={Percentage of Points with $r>0.001$},
            bar width=0.4cm,
           enlarge y limits={abs=0.45cm},
            ]
            \addplot table[x=x,y=y,meta=label]{
                x        y                          label
                38      Quant.+gzip      a
                34.5      Quant.+bzip2    a
                13.1   SZ3+gzip           a
                10.1   SZ3+bzip2         a
                25      zfp+gzip           a
                18      zfp+bzip2          a
                10      gzip                    a
                8       bzip2                   a
                
                17      Quant.+gzip      b
                17.5      Quant.+bzip2    b
                4.8   SZ3+gzip           b
                4.5   SZ3+bzip2         b
                18      zfp+gzip            b
                15      zfp+bzip2          b
                7.5      gzip                    b
                6       bzip2                   b
                
                39.5      Quant.+gzip      c
                31      Quant.+bzip2    c
                13   SZ3+gzip           c
                10   SZ3+bzip2         c
                24.5      zfp+gzip            c
                17      zfp+bzip2          c
                8.5      gzip                    c
                7       bzip2                   c
                
                53      Quant.+gzip      d
                51      Quant.+bzip2    d
                14   SZ3+gzip           d
                11.5   SZ3+bzip2         d
                42      zfp+gzip            d
                29      zfp+bzip2          d
                17.5      gzip                  d
                14.5       bzip2               d
                
                64      Quant.+gzip      e
                52      Quant.+bzip2    e
                14.5   SZ3+gzip           e
                11.9   SZ3+bzip2         e
                41.5      zfp+gzip            e
                28      zfp+bzip2          e
                15      gzip                  e
                12       bzip2               e
            };
        \end{axis}
    \end{tikzpicture}
